Design of a Multi-User RIS-Aided System with Statistical Channel Knowledge

Reconfigurable intelligent surface (RIS) is a promising technology to enhance the spectral and energy efficiency in a wireless communication system. The design of the phase shifts of an RIS in every channel coherence interval demands a huge training overhead, making its deployment practically infeasible. The design complexity can be significantly reduced by exploiting the second-order statistics of the channels. This paper is the extension of our previous work to the design of an RIS for the multi-user setup, where we employ maximisation of the lower bound of the achievable sum-rate of the users. Unlike for the single-user case, obtaining a closed-form expression for the update of the filters and phase shifts is more challenging in the multi-user case. We resort to the fractional programming (FP) approach and the non-convex block coordinate descent (BCD) method to solve the optimisation problem. As the phase shifts of the RIS obtained by the proposed algorithms are based on the statistical channel knowledge, they do not need to be updated in every channel coherence interval.

==> N_results_K3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Number\:of\:RIS\:Elements\:}$ $N$},
ymin=0,
ymax=18, %32
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0, 1.3)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\tiny}, legend columns = 2
%legend cell align={left},
%legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.03,2)}, anchor=north west},
%tick align=inside,
%tick pos=left,
]
\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
0    8.74919267057059 \\
20	13.8178342244386\\
40	14.7924734073837\\
60	15.6606636799726\\
80	16.2054475576151\\
};
\addlegendentry{$\bf{BCD}$ \cite{guo2020weighted}}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0    8.74919267057059 \\
20	12.4832936339083\\
40	13.1724754286821\\
60	13.8784252468825\\
80	14.3149925797329\\
};
\addlegendentry{$\bf{Algorithm\:2\:(BCD)}$}

\addplot [color=violet, line width=1.0pt, mark=asterisk, mark options={solid, violet}]
  table[row sep=crcr]{%
0    8.74919267057059 \\
20	12.2880837836174\\
40	13.0715988615438\\
60	13.9295589545188\\
80	14.1935712337321\\
};
\addlegendentry{$\bf{Algorithm\:2\:(ZF)}$}



\addplot [color=green, line width=1.0pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0    8.74919267057059 \\
20	12.0029376902037\\
40	12.9908078323959\\
60	13.4704665791515\\
80	13.9385506715734\\
};
\addlegendentry{$\bf{TTS~(SSCA)}$ \cite{twotime}}



\addplot [color=blue, solid, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr] {%
0	3.68524014444378\\
20	7.16010014755952\\
40	7.93395015913381\\
60	8.18990573632844\\
80	8.81606879069525\\
};
\addlegendentry{$\bf{Algorithm\:1}$}


%\addplot [color=mycolor6]
%  table[row sep=crcr]{%
%0    8.74919267057059 \\
%20	8.74919267057059\\
%40	8.74979565578218\\
%60	8.68167825919172\\
%80	8.81279482727179\\
%};
%\addlegendentry{No RIS BCD}

% \addplot [color=mycolor7]
%   table[row sep=crcr]{%
% 0	 8.74919267057059\\
% 20	9.6930646784623\\ %11 -> 9 
% 40	9.8460532247873\\
% 60	9.6667752736793\\
% 80	9.6667752736793\\
% };
% \addlegendentry{Random BCD}



\addplot [color=black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	3.68524014444378\\
20	4.68524014444378\\
40	4.63379370959042\\
60	4.58758127388168\\
80	4.66877089107181\\
};
\addlegendentry{$\bf{Random\:Phase\:(GMF)}$}

\addplot [color=yellow, dashed, line width=1.0pt, mark=asterisk, mark options={solid, yellow}]
  table[row sep=crcr]{%
0	3.68524014444378\\
20	3.87481194244929\\
40	3.79974110901476\\
60	3.8491314380884\\
80	3.84132073396316\\
};
\addlegendentry{$\bf{No\:RIS\:(GMF)}$}


\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
% \begin{axis}[%
% width=1.227\figW,
% height=1.227\figH,
% at={(-0.16\figW,-0.135\figH)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> conv_K1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Iteration\:No.}$},
ymin=0.1,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Lower\:Bound\:of\:Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.2)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm}
]
\addplot [color=blue, line width=1.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1.14691977714937\\
1	1.79540915546524\\
2	2.06187505069189\\
3	2.22298417251015\\
4	2.33269010562668\\
5	2.4125001013445\\
6	2.47312875831463\\
7	2.52062666745437\\
8	2.55870694548502\\
9	2.58978962377625\\
10	2.61552621938563\\
11	2.63708569499829\\
12	2.65532046819351\\
13	2.67086774358215\\
14	2.68421396169743\\
15	2.69573722435591\\
16	2.70573605256526\\
17	2.71444937903233\\
18	2.72207075750925\\
19	2.7287586605369\\
20	2.73464407305886\\
21	2.73464407305886\\
22	2.73464407305886\\
23	2.73464407305886\\
24	2.73464407305886\\
};
\addlegendentry{${P = 0\:\text{dB}}$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	1.26355116167284\\
1	1.96334066131033\\
2	2.28089799703911\\
3	2.48227761921529\\
4	2.62478162297823\\
5	2.73205754094761\\
6	2.81620081507056\\
7	2.88419210160768\\
8	2.94039517140828\\
9	2.98769972888187\\
10	3.02810528989257\\
11	3.06304438311456\\
12	3.09357284735868\\
13	3.1204874849746\\
14	3.14440177200579\\
15	3.16579624553114\\
16	3.18505299775271\\
17	3.20247985956346\\
18	3.21832775410118\\
19	3.2328033764292\\
20	3.24607857885354\\
21	3.24607857885354\\
22	3.24607857885354\\
23	3.24607857885354\\
24	3.24607857885354\\
};
\addlegendentry{${P = 30\:\text{dB}}$}
h\end{axis}

\begin{axis}[%
width=1.227\figW,
height=1.227\figH,
at={(-0.16\figW,-0.135\figH)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> conv_K1_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{aqua}{rgb}{0.0, 1.0, 1.0}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Iteration\:No.}$},
ymin=0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Normalised\:Objective}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm}
]
\addplot [color=blue, line width=1.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0    0\\
1    0.4084\\
2    0.5763\\
3    0.6777\\
4    0.7468\\
5    0.7971\\
6    0.8353\\
7    0.8652\\
8    0.8892\\
9    0.9088\\
10    0.9250\\
11    0.9386\\
12    0.9500\\
13    0.9598\\
14    0.9682\\
15    0.9755\\
16    0.9818\\
17    0.9873\\
18    0.9921\\
19    0.9963\\
20    1.0000\\
21    1.0000\\
22    1.0000\\
23    1.0000\\
24    1.0000\\
};
\addlegendentry{$\bf{Algorithms\:1 \:\& \:2 \:at \: \textit{P} = 0\:\text{dB}}$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0    0\\
1    0.3530\\
2    0.5132\\
3    0.6147\\
4    0.6866\\
5    0.7407\\
6    0.7832\\
7    0.8175\\
8    0.8458\\
9    0.8697\\
10    0.8901\\
11    0.9077\\
12   0.9231\\
13    0.9367\\
14    0.9487\\
15    0.9595\\
16    0.9692\\
17    0.9780\\
18    0.9860\\
19    0.9933\\
20    1.0000\\
21    1.0000\\
22    1.0000\\
23    1.0000\\
24    1.0000\\
};
\addlegendentry{$\bf{Algorithms\:1 \: \& \:2 \:at \: \textit{P} = 30\:\text{dB}}$}




\addplot [color=aqua, line width=1.0pt, mark=o, mark options={solid, aqua}]
  table[row sep=crcr]{%
0    0\\
1    0.4740\\
2    0.6360\\
3    0.7183\\
4    0.7684\\
5    0.8022\\
6    0.8267\\
7    0.8452\\
8    0.8599\\
9    0.8717\\
10    0.8815\\
11    0.8898\\
12    0.8969\\
13    0.9030\\
14    0.9084\\
15    0.9132\\
16    0.9174\\
17    0.9212\\
18    0.9247\\
19    0.9278\\
20    0.9307\\
21    0.9333\\
22    0.9358\\
23    0.9380\\
24    0.9401\\
25    0.9421\\
26    0.9439\\
27    0.9456\\
28    0.9472\\
29    0.9487\\
30    0.9501\\
31    0.9514\\
32    0.9527\\
33    0.9539\\
34    0.9550\\
35    0.9561\\
36    0.9572\\
37    0.9581\\
38    0.9591\\
39    0.9600\\
40    0.9609\\
41    0.9617\\
42    0.9625\\
43    0.9632\\
44    0.9640\\
45    0.9647\\
46    0.9653\\
47    0.9660\\
48    0.9666\\
49    0.9672\\
50    0.9678\\
51    0.9684\\
52    0.9689\\
53    0.9695\\
54    0.9700\\
55    0.9705\\
56    0.9710\\
57    0.9714\\
58    0.9719\\
59    0.9723\\
60    0.9728\\
61    0.9732\\
62    0.9736\\
63    0.9740\\
64    0.9744\\
65    0.9747\\
66    0.9751\\
67    0.9755\\
68    0.9758\\
69    0.9761\\
70    0.9765\\
71    0.9768\\
72    0.9771\\
73    0.9774\\
74    0.9777\\
75    0.9780\\
76    0.9783\\
77    0.9786\\
78    0.9788\\
79    0.9791\\
80    0.9794\\
81    0.9796\\
82    0.9799\\
83    0.9801\\
84    0.9804\\
85    0.9806\\
86    0.9808\\
87    0.9810\\
88    0.9813\\
89    0.9815\\
90    0.9817\\
91    0.9819\\
92    0.9821\\
93    0.9823\\
94    0.9825\\
95    0.9827\\
96    0.9829\\
97    0.9831\\
98    0.9833\\
99    0.9834\\
100    0.9836\\
};
\addlegendentry{$\bf{TTS\:(SSCA) \:at \: \textit{P} = 0\:\text{dB}}$}


\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0    0\\
1    0.4358\\
2    0.5960\\
3    0.6813\\
4    0.7347\\
5    0.7716\\
6    0.7986\\
7    0.8192\\
8    0.8356\\
9    0.8489\\
10    0.8599\\
11    0.8693\\
12    0.8772\\
13    0.8841\\
14    0.8902\\
15    0.8955\\
16    0.9003\\
17    0.9045\\
18    0.9083\\
19    0.9118\\
20    0.9150\\
21    0.9179\\
22    0.9206\\
23    0.9230\\
24    0.9253\\
25    0.9275\\
26    0.9294\\
27    0.9313\\
28    0.9330\\
29    0.9346\\
30    0.9362\\
31    0.9376\\
32    0.9390\\
33    0.9403\\
34    0.9415\\
35    0.9427\\
36    0.9438\\
37    0.9448\\
38    0.9458\\
39    0.9468\\
40    0.9477\\
41    0.9486\\
42    0.9495\\
43    0.9503\\
44    0.9511\\
45    0.9518\\
46    0.9525\\
47    0.9532\\
48    0.9539\\
49    0.9545\\
50    0.9552\\
51    0.9558\\
52    0.9564\\
53    0.9569\\
54    0.9575\\
55    0.9580\\
56    0.9585\\
57    0.9590\\
58    0.9595\\
59    0.9600\\
60    0.9605\\
61    0.9609\\
62    0.9613\\
63    0.9618\\
64    0.9622\\
65    0.9626\\
66    0.9630\\
67    0.9634\\
68    0.9637\\
69    0.9641\\
70    0.9645\\
71    0.9648\\
72    0.9652\\
73    0.9655\\
74    0.9658\\
75    0.9662\\
76    0.9665\\
77    0.9668\\
78    0.9671\\
79    0.9674\\
80    0.9677\\
81    0.9680\\
82    0.9682\\
83    0.9685\\
84    0.9688\\
85    0.9690\\
86    0.9693\\
87    0.9696\\
88    0.9698\\
89    0.9701\\
90    0.9703\\
91    0.9705\\
92    0.9708\\
93    0.9710\\
94    0.9712\\
95    0.9714\\
96    0.9717\\
97    0.9719\\
98    0.9721\\
99    0.9723\\
100    0.9725\\
};
\addlegendentry{$\bf{TTS\:(SSCA) \:at \: \textit{P} = 30\:\text{dB}}$}

\end{axis}

% \begin{axis}[%
% width=1.227\figW,
% height=1.227\figH,
% at={(-0.16\figW,-0.135\figH)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%


==> conv_norm_K3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{aqua}{rgb}{0.0, 1.0, 1.0}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=100, %200
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Iteration\:No.}$},
ymin=0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Normalised\:Objective}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm}
]
\addplot [color=blue, line width=1.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0    0\\
1    0.4965\\
2   0.6583\\
3    0.7487\\
4    0.8073\\
5    0.8484\\
6    0.8788\\
7    0.9020\\
8    0.9203\\
9    0.9350\\
10    0.9470\\
11   0.9569\\
12    0.9652\\
13    0.9722\\
14    0.9782\\
15    0.9832\\
16   0.9876\\
17    0.9914\\
18    0.9947\\
19    0.9975\\
20    1.0000\\
21    1.0000\\
22   1.0000\\
23    1.0000\\
24    1.0000\\
};
\addlegendentry{$\bf{Algorithms\:1 \:\& \:2 \:at \: \textit{P} = 0\:\text{dB}}$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0    0\\
1    0.4427\\
2    0.6053\\
3    0.6996\\
4    0.7627\\
5    0.8080\\
6    0.8424\\
7    0.8693\\
8    0.8910\\
9    0.9089\\
10    0.9239\\
11   0.9367\\
12    0.9476\\
13    0.9572\\
14    0.9656\\
15    0.9730\\
16    0.9796\\
17    0.9855\\
18    0.9908\\
19    0.9956\\
20    1.0000\\
21    1.0000\\
22    1.0000\\
23    1.0000\\
24    1.0000\\
};
\addlegendentry{$\bf{Algorithms\:1 \: \& \:2 \:at \: \textit{P} = 30\:\text{dB}}$}


\addplot [color=aqua, line width=1.0pt, mark=o, mark options={solid, aqua}]
  table[row sep=crcr]{%
0    0\\
1    0.4203\\
2    0.5675\\
3    0.6434\\
4    0.6899\\
5    0.7214\\
6    0.7444\\
7    0.7626\\
8    0.7770\\
9    0.7886\\
10    0.7983\\
11   0.8065\\
12    0.8135\\
13    0.8196\\
14    0.8250\\
15    0.8298\\
16    0.8343\\
17    0.8383\\
18    0.8420\\
19    0.8454\\
20    0.8485\\
21    0.8515\\
22    0.8542\\
23    0.8566\\
24    0.8580\\
25    0.8593\\
26    0.8614\\
27    0.8634\\
28    0.8653\\
29    0.8672\\
30    0.8690\\
31    0.8707\\
32    0.8724\\
33    0.8740\\
34    0.8755\\
35    0.8770\\
36    0.8785\\
37    0.8799\\
38    0.8813\\
39    0.8826\\
40    0.8840\\
41    0.8852\\
42    0.8865\\
43    0.8877\\
44    0.8888\\
45    0.8900\\
46    0.8911\\
47    0.8922\\
48    0.8933\\
49    0.8943\\
50    0.8953\\
51    0.8963\\
52    0.8973\\
53    0.8982\\
54    0.8992\\
55    0.9001\\
56    0.9010\\
57    0.9018\\
58    0.9027\\
59    0.9032\\
60    0.9041\\
61    0.9049\\
62    0.9057\\
63    0.9065\\
64    0.9073\\
65    0.9080\\
66    0.9088\\
67    0.9095\\
68    0.9103\\
69    0.9110\\
70    0.9117\\
71    0.9124\\
72    0.9131\\
73    0.9138\\
74    0.9145\\
75    0.9151\\
76    0.9158\\
77    0.9165\\
78    0.9172\\
79    0.9179\\
80    0.9186\\
81    0.9192\\
82    0.9199\\
83    0.9205\\
84    0.9212\\
85    0.9218\\
86    0.9224\\
87    0.9230\\
88    0.9236\\
89    0.9242\\
90    0.9248\\
91    0.9254\\
92    0.9260\\
93    0.9266\\
94    0.9271\\
95    0.9277\\
96    0.9282\\
97    0.9288\\
98    0.9293\\
99    0.9298\\
100    0.9304\\
101    0.9309\\
102    0.9314\\
103    0.9319\\
104    0.9324\\
105    0.9329\\
106    0.9334\\
107    0.9339\\
108    0.9344\\
109    0.9348\\
110   0.9353\\
111    0.9358\\
112    0.9362\\
113    0.9367\\
114    0.9371\\
115    0.9376\\
116    0.9380\\
117    0.9385\\
118    0.9389\\
119    0.9393\\
120    0.9397\\
121    0.9402\\
122    0.9406\\
123    0.9410\\
124    0.9414\\
125    0.9418\\
126    0.9422\\
127    0.9426\\
128    0.9430\\
129    0.9434\\
130    0.9438\\
131    0.9442\\
132    0.9445\\
133    0.9449\\
134    0.9453\\
135    0.9457\\
136    0.9460\\
137    0.9464\\
138    0.9468\\
139    0.9471\\
140    0.9475\\
141    0.9478\\
142    0.9482\\
143    0.9485\\
144    0.9488\\
145    0.9492\\
146    0.9495\\
147    0.9499\\
148    0.9502\\
149    0.9505\\
150    0.9508\\
151    0.9512\\
152    0.9515\\
153    0.9518\\
154    0.9521\\
155    0.9524\\
156    0.9527\\
157    0.9530\\
158    0.9533\\
159    0.9536\\
160    0.9539\\
161    0.9542\\
162    0.9545\\
163    0.9548\\
164    0.9551\\
165    0.9554\\
166    0.9557\\
167    0.9560\\
168    0.9563\\
169    0.9565\\
170    0.9568\\
171    0.9571\\
172    0.9574\\
173    0.9576\\
174    0.9579\\
175    0.9582\\
176    0.9584\\
177    0.9587\\
178    0.9590\\
179    0.9592\\
180    0.9595\\
181    0.9597\\
182    0.9600\\
183    0.9603\\
184    0.9605\\
185    0.9608\\
186    0.9610\\
187    0.9613\\
188    0.9615\\
189    0.9617\\
190    0.9620\\
191    0.9622\\
192    0.9625\\
193    0.9627\\
194    0.9629\\
195    0.9632\\
196    0.9634\\
197    0.9636\\
198    0.9639\\
199    0.9641\\
};
\addlegendentry{$\bf{TTS\:(SSCA) \:at \: \textit{P} = 0\:\text{dB}}$}


\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0     0\\
1    0.2581\\
2    0.3859\\
3    0.4631\\
4    0.5176\\
5    0.5594\\
6    0.5929\\
7    0.6204\\
8    0.6431\\
9    0.6623\\
10    0.6787\\
11   0.6929\\
12    0.7053\\
13    0.7163\\
14    0.7261\\
15    0.7350\\
16    0.7430\\
17    0.7505\\
18    0.7574\\
19    0.7638\\
20    0.7698\\
21    0.7755\\
22    0.7810\\
23    0.7861\\
24    0.7910\\
25    0.7957\\
26    0.8003\\
27    0.8046\\
28    0.8088\\
29    0.8128\\
30    0.8167\\
31    0.8205\\
32    0.8241\\
33    0.8277\\
34    0.8311\\
35    0.8344\\
36    0.8375\\
37    0.8406\\
38    0.8436\\
39    0.8465\\
40    0.8493\\
41    0.8521\\
42    0.8547\\
43    0.8573\\
44    0.8598\\
45    0.8622\\
46    0.8645\\
47    0.8668\\
48    0.8690\\
49    0.8711\\
50    0.8732\\
51    0.8753\\
52    0.8772\\
53    0.8791\\
54    0.8810\\
55    0.8828\\
56    0.8846\\
57    0.8863\\
58    0.8880\\
59    0.8896\\
60    0.8912\\
61    0.8928\\
62    0.8943\\
63    0.8958\\
64    0.8972\\
65    0.8986\\
66    0.9000\\
67    0.9014\\
68    0.9027\\
69    0.9040\\
70    0.9052\\
71    0.9065\\
72    0.9077\\
73    0.9089\\
74    0.9100\\
75    0.9111\\
76    0.9122\\
77    0.9133\\
78    0.9144\\
79    0.9154\\
80    0.9164\\
81    0.9174\\
82    0.9184\\
83    0.9194\\
84    0.9203\\
85    0.9212\\
86    0.9222\\
87    0.9230\\
88    0.9239\\
89    0.9248\\
90    0.9256\\
91    0.9264\\
92    0.9273\\
93    0.9280\\
94    0.9288\\
95    0.9296\\
96    0.9304\\
97    0.9311\\
98    0.9318\\
99    0.9326\\
100    0.9333\\
101    0.9340\\
102    0.9346\\
103    0.9353\\
104    0.9360\\
105    0.9366\\
106    0.9373\\
107    0.9379\\
108    0.9385\\
109    0.9391\\
110    0.9397\\
111    0.9403\\
112    0.9409\\
113    0.9415\\
114    0.9420\\
115    0.9426\\
116    0.9431\\
117    0.9437\\
118    0.9442\\
119    0.9448\\
120    0.9453\\
121    0.9458\\
122    0.9463\\
123    0.9468\\
124    0.9473\\
125    0.9478\\
126    0.9482\\
127    0.9487\\
128    0.9492\\
129    0.9496\\
130    0.9501\\
131    0.9505\\
132    0.9510\\
133    0.9514\\
134    0.9518\\
135    0.9522\\
136    0.9527\\
137    0.9531\\
138    0.9535\\
139    0.9539\\
140    0.9543\\
141    0.9547\\
142    0.9550\\
143    0.9554\\
144    0.9558\\
145    0.9562\\
146    0.9565\\
147    0.9569\\
148    0.9573\\
149    0.9576\\
150    0.9580\\
151    0.9583\\
152    0.9587\\
153    0.9590\\
154    0.9593\\
155    0.9597\\
156    0.9600\\
157    0.9603\\
158    0.9606\\
159    0.9610\\
160    0.9613\\
161    0.9616\\
162    0.9619\\
163    0.9622\\
164    0.9625\\
164    0.9628\\
165    0.9631\\
166    0.9634\\
167    0.9637\\
168    0.9639\\
169    0.9642\\
170    0.9645\\
171    0.9648\\
172    0.9651\\
173    0.9653\\
174    0.9656\\
175    0.9659\\
176    0.9661\\
177    0.9664\\
178    0.9666\\
179    0.9669\\
180    0.9671\\
181    0.9674\\
182    0.9676\\
183    0.9679\\
184    0.9681\\
185    0.9684\\
186    0.9686\\
187    0.9688\\
188    0.9691\\
189    0.9693\\
190    0.9695\\
191    0.9698\\
192    0.9700\\
193    0.9702\\
194    0.9704\\
195    0.9706\\
196    0.9709\\
197    0.9711\\
198    0.9713\\
};
\addlegendentry{$\bf{TTS\:(SSCA) \:at \: \textit{P} = 30\:\text{dB}}$}

\end{axis}

% \begin{axis}[%
% width=1.227\figW,
% height=1.227\figH,
% at={(-0.16\figW,-0.135\figH)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%












==> convergence_K3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Iteration\:No.}$},
ymin=0.1,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Lower\:Bound\:of\:Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.2)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm}
]
\addplot [color=blue, line width=1.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	2.40498708302359\\
1	3.88687769005029\\
2	4.36958808650592\\
3	4.63959529393905\\
4	4.81441974975845\\
5	4.9370538178702\\
6	5.02763917491674\\
7	5.09702416546028\\
8	5.15161833097356\\
9	5.19547065301731\\
10	5.23127285528822\\
11	5.2608881836621\\
12	5.28564953877601\\
13	5.30653686065268\\
14	5.32428741981823\\
15	5.33946696929754\\
16	5.35251711137701\\
17	5.36378769495486\\
18	5.37355950548181\\
19	5.38206049219489\\
20	5.38947759110851\\
21	5.38947759110851\\
22	5.38947759110851\\
23	5.38947759110851\\
24	5.38947759110851\\
};
\addlegendentry{${P = 0\:\text{dB}}$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	2.84803304613519\\
1	4.48500458512907\\
2	5.08651155047514\\
3	5.43517145775041\\
4	5.66825171847585\\
5	5.83599902013014\\
6	5.96294242677466\\
7	6.0625360874214\\
8	6.1428385346743\\
9	6.20899452877924\\
10	6.26445298659824\\
11	6.31161732255062\\
12	6.35221613777225\\
13	6.38752587644141\\
14	6.41851036152504\\
15	6.44591142524686\\
16	6.4703096150397\\
17	6.49216596571168\\
18	6.5118513711561\\
19	6.52966763580555\\
20	6.5458629479322\\
21	6.5458629479322\\
22	6.5458629479322\\
23	6.5458629479322\\
24	6.5458629479322\\
};
\addlegendentry{${P = 30\:\text{dB}}$}

\end{axis}

% \begin{axis}[%
% width=1.227\figW,
% height=1.227\figH,
% at={(-0.16\figW,-0.135\figH)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%





==> histogram.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=1,
xmax=100,
xtick={1, 10, 30, 50, 100},
%xlabel style={font=\color{white!15!black}},
x label style={at={(axis description cs:0.3,-0.1)},anchor=north},
xlabel={$\bf{Run\:-\:Time\:Ratio}$ },
ymin=0,
ymax=25, %32
%ylabel style={font=\color{white!15!black}},
y label style={at={(axis description cs:-0.1,0.28)},anchor=south, font=\color{white!15!black}},
ylabel={$\bf{\#\:Occurrences}$},
axis background/.style={fill=white},
%xmajorgrids,
ymajorgrids,
legend style={at={(0, 1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\tiny}
%legend cell align={left},
%legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.03,2)}, anchor=north west},
%tick align=inside,
%tick pos=left,
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
10	21\\
20	18\\
30	5\\
40	6\\
50	3\\
60	2\\
70	1\\
80	0\\
90	2\\
100	 0\\
110	1\\
120	0\\
130	0\\
140	0\\
150	0\\
160	0\\
170	0\\
180	0\\
190	0\\
200	0\\
210   1\\
};
\end{axis}


\end{tikzpicture}%






==> plot_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-20,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Transmit\:Power\:in\:dB}$},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0, 1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\tiny}
]

\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
-20	1.59933865325028\\
-10	4.30223236830499\\
0	7.7948815704052\\
10	12.2482506856857\\
20	20.082854833368\\
30	29.2765221709976\\
};
\addlegendentry{$\bf{BCD}$ \cite{guo2020weighted}}


\addplot [color=red, solid, line width=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-20	0.75781393951688\\
-10	2.66125956093942\\
0	4.43414698972493\\
10	10.2220245299256\\
20	17.9975328337698\\
30	26.9517708731908\\
};
\addlegendentry{$\bf{Algorithm\:2\:(BCD)}$}

\addplot [color=mycolor2, line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0.125710800721553\\
-10	0.751658661509831\\
0	2.80111703431985\\
10	9.55656061400021\\
20	17.8218261676822\\
30	27.1085922454674\\
};
\addlegendentry{$\bf{Algorithm\:2\:(ZF)}$}

\addplot [color=green, line width=1.0pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
-20	1.23772699873812\\
-10	1.70062016370718\\
0	4.96522868419965\\
10	8.7829072390171\\
20	16.5621307956317\\
30	25.7149387056552\\
};
\addlegendentry{$\bf{TTS~(SSCA)}$ \cite{twotime}}

\addplot [color=blue, solid, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr] {%
-20	0.665093988703588\\
-10	1.90969862619835\\
0	3.45751235932233\\
10	6.70356926896041\\
20	7.90913455649914\\
30	8.7190888779241\\
};
\addlegendentry{$\bf{Algorithm\:1}$}

\addplot [color=black, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
-20	0.125332370141192\\
-10	0.874739207070896\\
0	3.26653413966587\\
10	6.87161381640299\\
20	14.0502834348178\\
30	21.6158683379878\\
};
\addlegendentry{$\bf{Random\:Phase\:(BCD)}$}


\addplot [color=yellow, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, rotate = 90, yellow}]
  table[row sep=crcr]{%
-20	0.0389321604441677\\
-10	0.337902616335319\\
0	1.82694532195457\\
10	5.74140656528051\\
20	12.3665553206194\\
30	18.7636340960608\\
};
\addlegendentry{$\bf{No\:RIS\:(BCD)}$}

\addplot [color=black, dashed, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.106022191745722\\
-10	0.411834654774041\\
0	0.80829300915252\\
10	1.68344498421662\\
20	2.67655742000319\\
30	3\\
};
\addlegendentry{$\bf{Random\:Phase\:(GMF)}$}
\addplot [color=yellow, dashed, line width=1.0pt, mark=asterisk, mark options={solid, yellow}]
  table[row sep=crcr]{%
-20	0.09106022191745722\\
-10	0.35411834654774041\\
0	0.7280829300915252\\
10	1.48344498421662\\
20	2.07655742000319\\
30	2.7\\
};
\addlegendentry{$\bf{No\:RIS\:(GMF)}$}


 % Marking the point at x=20 with a red oval shape
\draw[gray, thick] (axis cs:20, 17) ellipse [x radius=0.5, y radius=2.6];

% Adding an arrow
\draw[->,ultra thick, gray, fill=white] (axis cs:19.5,16) to [out=150,in=-100] (axis cs:18.5,22.5);

\end{axis}

% \begin{axis}[%
% width=1.227\figW,
% height=1.227\figH,
% at={(-0.16\figW,-0.135\figH)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> single_user.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-20,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Transmit\:Power\:{\it{P}}\:in\:dB}$},
ymin=0,
ymax=19,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{User's\:Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.70)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\tiny},
legend columns=2
]
\addplot [color=black, solid, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-20	1.04576250847525\\
-10	3.48694842975115\\
0	6.65022601517131\\
10	9.99992412671442\\
20	13.2966182468131\\
30	16.6318245174515\\
}; 
\addlegendentry{$\bf{BCD}$ \cite{guo2020weighted}}

\addplot [color=red, dashed, line width=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-20	0.354630718825827\\
-10	1.7671032366853\\
0	4.43836491270356\\
10	7.99642539263533\\
20	11.5064509863262\\
30	14.9847163747852\\
}; 
\addlegendentry{$\bf{Algorithm\:2}$}

\addplot [color=blue, line width=1.0pt, mark=star, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.355876940226198\\
-10	1.76525565481984\\
0	4.44135503821663\\
10	7.79815325404131\\
20	11.1067470810331\\
30	14.3871707411701\\
};
\addlegendentry{$\bf{Element-Wise}$ \cite{syed2023design}}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-20	0.3560127540565\\
-10	1.76497886220261\\
0	4.44157005393869\\
10	7.79839437714246\\
20	11.1067556718863\\
30	14.3871167582596\\
};
\addlegendentry{$\bf{Gradient-Descent}$  \cite{syed2023design}}

\addplot [color=orange, dashed, line width=1.0pt, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-20	0.258916514265459\\
-10	1.52235460633307\\
0	4.09621315345868\\
10	7.43706740422075\\
20	10.8096892229566\\
30	14.1227755562493\\
};
\addlegendentry{$\bf{TTS~(SSCA)}$ \cite{twotime}}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.354566299480666\\
-10	1.75320948198134\\
0	4.13770103964169\\
10	6.49607317816577\\
20	9.55959544311597\\
30	12.8927965755973\\
};
\addlegendentry{$\bf{Algorithm\:1}$}



%\addplot [color=green, dashdotted, line width=1.0pt, mark=o, mark options={solid, green}]
%  table[row sep=crcr]{%
%-20	0.0978485540359919\\
%-10	0.586082542331212\\
%0	2.2213950008991\\
%10	4.97921680113047\\
%20	8.24438671218271\\
%30	11.7443831113453\\
%};
%\addlegendentry{$\bf{AO\:Algorithm\:}$ \cite{dang2020joint}}


\addplot [color=yellow, dashdotted, line width=1.0pt, mark=star, mark options={solid, yellow}]
  table[row sep=crcr]  {%
-20	0.0870485540355525\\
-10	0.496082542331212\\
0	1.8213950008991\\
10	3.92101680111174\\
20	6.3124438671218271\\
30	9.0443831113453\\
};
\addlegendentry{$\bf{Random\:Phase\:Shifts}$}

\addplot [color=yellow, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-20	0.0870485540355525\\
-10	0.496082542331212\\
0	1.2213950008991\\
10	3.12101680111174\\
20	5.24438671218271\\
30	8.0443831113453\\
};
\addlegendentry{$\bf{No\:RIS}$ \cite{amor2020bilinear}}




\end{axis}

% \begin{axis}[%
% width=1.227\figW,
% height=1.227\figH,
% at={(-0.16\figW,-0.135\figH)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> wmmse_iter.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Iteration\:No.}$},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.2)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm}
]

\addplot [color=mycolor3, line width=1.0pt, mark=diamond, mark options={solid, mycolor3}]
   table[row sep=crcr]{%
1	0.926221041319400\\
2	1.258447000145496\\
3	1.578039361942033\\
4	1.733207620909953\\
5	1.815504535584000\\
6	1.861132270917112\\
7   1.887023198620768\\
8   1.901919397651981\\
9   1.910557951897721\\
10  1.915591198121206\\
11  1.918532342955971\\
12  1.920254274893245\\
13  1.921263829045159\\
};
\addlegendentry{${P = -10\:\text{dB}}$}

\addplot [color=mycolor1, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}]
   table[row sep=crcr]{%
1	1.44874456316824\\
2	1.70390631214675\\
3	1.97707863473889\\
4	2.25468405235951\\
5	2.48074205583764\\
6	2.64513793383487\\
7	2.75878106688142\\
8	2.83929481680545\\
9	2.89967265819604\\
10	2.94866480064861\\
11	2.99059616230918\\
12	3.02835309417301\\
13	3.06325103232919\\
14	3.09645101493465\\
15	3.12849840160009\\
16	3.15998763203678\\
17	3.19118196219804\\
18	3.22238203695427\\
19	3.25367134005679\\
20	3.28514392670982\\
21	3.31674575587549\\
22	3.34842560980364\\
23	3.38004184442976\\
24	3.41146508707683\\
25	3.44252441610004\\
26	3.47307471776882\\
27	3.50296328843078\\
28	3.5320705361615\\
29	3.56028663575769\\
30	3.58753398156187\\
31	3.61374975264123\\
32	3.63889741598043\\
33	3.66295374377771\\
34	3.68591446821897\\
35	3.70778493213062\\
36	3.72858287964924\\
37	3.74833196451014\\
38	3.76706321352151\\
39	3.78481065275032\\
40	3.80161216815928\\
41	3.81750662591716\\
42	3.83253445159163\\
43	3.84673576836955\\
44	3.8601508323213\\
45	3.87281884811575\\
46	3.88477831886505\\
47	3.89606630586768\\
48	3.90671871913264\\
49	3.91676986505566\\
50	3.92625269086373\\
51	3.9351985174411\\
52	3.94363724586838\\
53	3.95159720832313\\
54	3.95910534275836\\
55	3.96618711833844\\
56	3.97286668321638\\
57	3.97916683634202\\
58	3.98510915256519\\
59	3.99071398265758\\
60	3.99600055936296\\
61	4.00098701397057\\
62	4.00569046639511\\
63	4.0101270508577\\
64	4.01431199259509\\
65	4.01825963794196\\
66	4.02198351984547\\
67	4.02549638941838\\
68	4.02881027206904\\
69	4.03193649874557\\
70	4.03488575418203\\
71	4.03766810679502\\
72	4.04029305028887\\
73	4.04276953164156\\
74	4.04510598709699\\
75	4.04731036797915\\
76	4.04939017192326\\
77	4.05135246644461\\
78	4.0532039161164\\
79	4.05495080393333\\
80	4.0565990550252\\
81	4.05815425592203\\
82	4.05962167529527\\
83	4.06100628126629\\
84	4.06231275958815\\
85	4.06354552915383\\
86	4.0647087579672\\
87	4.06580637701088\\
88	4.06684209430051\\
};
\addlegendentry{${P = 0\:\text{dB}}$}
\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.53824749386041\\
2	1.85168610725064\\
3	2.2428589699855\\
4	2.79354516827556\\
5	3.51951020667531\\
6	4.26282628508967\\
7	5.00411962531007\\
8	5.63682231895786\\
9	6.11393461132097\\
10	6.49191316443226\\
11	6.80283630191823\\
12	7.06546826147988\\
13	7.29173645544657\\
14	7.48968053174749\\
15	7.66497034452242\\
16	7.82175053466444\\
17	7.96314046670169\\
18	8.09154528902771\\
19	8.20885759978589\\
20	8.31659278071892\\
21	8.41598252520475\\
22	8.50804113289143\\
23	8.59361354922407\\
24	8.67341085855418\\
25	8.74803696221681\\
26	8.81800894079264\\
27	8.88377281126842\\
28	8.94571587311943\\
29	9.00417649147317\\
30	9.05945192950595\\
31	9.11180467833648\\
32	9.16146761705556\\
33	9.20864825275122\\
34	9.25353223032527\\
35	9.29628625777917\\
36	9.33706055985949\\
37	9.37599094833391\\
38	9.41320057849386\\
39	9.44880144718618\\
40	9.48289567663961\\
41	9.51557661975798\\
42	9.54692981581812\\
43	9.57703382018487\\
44	9.60596092742191\\
45	9.63377780379218\\
46	9.6605460424109\\
47	9.68632265210541\\
48	9.71116048923864\\
49	9.73510864027976\\
50	9.75821276169575\\
51	9.78051538273698\\
52	9.80205617585978\\
53	9.822872198837\\
54	9.84299811203024\\
55	9.86246637380815\\
56	9.88130741668792\\
57	9.89954980642899\\
58	9.91722038601172\\
59	9.93434440618728\\
60	9.95094564406584\\
61	9.96704651102799\\
62	9.98266815108757\\
63	9.99783053069737\\
64	10.0125525208687\\
65	10.0268519723787\\
66	10.0407457847462\\
67	10.0542499695819\\
68	10.0673797088517\\
69	10.0801494085315\\
70	10.0925727480802\\
71	10.1046627261147\\
72	10.116431702628\\
73	10.1278914380551\\
74	10.1390531294665\\
75	10.1499274441328\\
76	10.1605245506869\\
77	10.1708541480833\\
78	10.1809254925385\\
79	10.1907474226163\\
80	10.2003283826071\\
81	10.2096764443385\\
82	10.2187993275396\\
83	10.22770441887\\
84	10.2363987897183\\
85	10.244889212861\\
86	10.2531821780685\\
87	10.261283906735\\
88	10.2692003656043\\
89	10.2769372796567\\
90	10.2845001442159\\
91	10.2918942363327\\
92	10.2991246254948\\
93	10.3061961837091\\
94	10.3131135949996\\
95	10.3198813643618\\
96	10.3265038262067\\
97	10.332985152332\\
98	10.3393293594479\\
99	10.3455403162897\\
100	10.3516217503409\\
101	10.3575772541926\\
102	10.3634102915636\\
103	10.3691242029998\\
104	10.3747222112735\\
105	10.3802074265026\\
106	10.3855828510043\\
107	10.3908513839014\\
108	10.3960158254926\\
109	10.4010788814056\\
110	10.4060431665415\\
111	10.4109112088242\\
112	10.415685452766\\
113	10.4203682628598\\
114	10.4249619268077\\
115	10.429468658595\\
116	10.4338906014174\\
117	10.4382298304718\\
118	10.4424883556154\\
119	10.4466681239031\\
120	10.4507710220049\\
121	10.4547988785171\\
122	10.4587534661649\\
123	10.4626365039087\\
124	10.4664496589547\\
125	10.4701945486772\\
126	10.4738727424553\\
127	10.4774857634306\\
128	10.4810350901878\\
129	10.4845221583632\\
130	10.4879483621837\\
131	10.4913150559417\\
132	10.4946235554071\\
133	10.4978751391788\\
134	10.5010710499832\\
135	10.5042124959146\\
136	10.5073006516297\\
137	10.5103366594885\\
138	10.5133216306518\\
139	10.5162566461349\\
140	10.5191427578164\\
141	10.5219809894093\\
142	10.5247723373939\\
143	10.5275177719114\\
144	10.5302182376256\\
145	10.5328746545499\\
146	10.5354879188415\\
147	10.5380589035676\\
148	10.5405884594402\\
149	10.5430774155238\\
150	10.5455265799168\\
151	10.5479367404078\\
152	10.5503086651054\\
153	10.5526431030477\\
154	10.5549407847876\\
155	10.5572024229563\\
156	10.5594287128078\\
157	10.5616203327437\\
158	10.5637779448162\\
159	10.5659021952183\\
160	10.5679937147516\\
161	10.5700531192814\\
162	10.572081010172\\
163	10.574077974712\\
164	10.5760445865185\\
165	10.5779814059334\\
166	10.5798889804016\\
167	10.581767844839\\
168	10.5836185219864\\
169	10.5854415227527\\
170	10.5872373465457\\
171	10.5890064815914\\
172	10.5907494052456\\
173	10.5924665842895\\
174	10.5941584752222\\
175	10.5958255245398\\
176	10.5974681690044\\
177	10.5990868359079\\
178	10.6006819433257\\
179	10.6022539003606\\
180	10.603803107381\\
181	10.6053299562518\\
182	10.6068348305559\\
183	10.6083181058116\\
184	10.6097801496798\\
185	10.6112213221678\\
186	10.6126419758252\\
187	10.6140424559341\\
188	10.6154231006945\\
189	10.6167842414012\\
190	10.6181262026189\\
191	10.6194493023497\\
192	10.6207538521967\\
193	10.622040157521\\
194	10.623308517597\\
195	10.6245592257605\\
196	10.6257925695528\\
197	10.6270088308623\\
198	10.6282082860601\\
199	10.6293912061322\\
200	10.630557856809\\
201	10.6317084986886\\
202	10.6328433873598\\
203	10.6339627735185\\
204	10.6350669030826\\
205	10.6361560173048\\
206	10.6372303528778\\
207	10.6382901420417\\
208	10.639335612686\\
209	10.6403669884481\\
210	10.6413844888103\\
211	10.6423883291941\\
};
\addlegendentry{${P = 30\:\text{dB}}$}
\end{axis}

\end{tikzpicture}%
